Towards a Step Semantics for Story-Driven Modelling

Graph Transformation (GraTra) provides a formal, declarative means of specifying model transformation. In practice, GraTra rule applications are often programmed via an additional language with which the order of rule applications can be suitably controlled. Story-Driven Modelling (SDM) is a dialect of programmed GraTra, originally developed as part of the Fujaba CASE tool suite. Using an intuitive, UML-inspired visual syntax, SDM provides usual imperative control flow constructs such as sequences, conditionals and loops that are fairly simple, but whose interaction with individual GraTra rules is nonetheless non-trivial. In this paper, we present the first results of our ongoing work towards providing a formal step semantics for SDM, which focuses on the execution of an SDM specification.

==> po.tikz <==
\resizebox{2.2cm}{2cm}{
\begin{tikzpicture}[node distance=1.5cm, descr/.style={fill=white,inner sep=3pt}]
\node (L) {$ L$}; 
\node (K) [node distance=2cm,right of=L] {$ R$};
\node (ML)[below of=L]  {$G$}; 
\node (MK)[below of=K] {$H$};
\node (PO) at ($(L)!0.5!(MK)$) {$(PO)$};
%\node (R)[node distance=2cm,right of=K]  {$ R $};
	



%\node (MR)[below of=R] {$H$};

\draw[->] (L) to node [descr,font=\footnotesize,swap]{$r$} (K);
%\draw[->] (K) to node [font=\footnotesize]{$$} (R);  



\draw[->] (ML) to node [descr,font=\footnotesize,swap]{$r'$} (MK);
%\draw[->] (MK) to node [font=\footnotesize]{$$} (MR);  




\draw[->] (L) to node [descr,font=\footnotesize]{$m$} (ML);
\draw[->] (K) to node [descr,font=\footnotesize,swap]{$m'$} (MK); 
%\draw[->] (R) to node [descr,font=\footnotesize]{$m'$} (MR); 


%\draw[->] (R) to node {$i^{\phi}_R$} (RNC);
%\draw[->] (R) to node [swap]{$n^\phi_R$} (NACR);
%\draw[->,bend right=50] (R) to node [swap] {$m^\phi_R$} (H);
%
%\draw[->] (NACR) to node [swap]{$p^\phi_{N\!C}\!\!$} (H);
%
%\draw[->] (NC) to node {$m^\phi_{N\!C}$} (H);
%\draw[->] (NC) to node{$m^\phi_{N\!C}$} (NACR);
%\draw[->] (NC) to node [swap]{$i^\phi_{NC}$} (RNC);
%%
%%
%\draw[->] (RNC) to node {$e^\phi$} (NACR);
%\draw[->,bend left=80] (RNC) to node {$f^\phi$} (H);

%  \draw[->] (G0) to node [swap] {$f_1$} (G2);
%  \draw[<-] (G2) to node [swap] {$f_2$} (G3);
%  \draw[<-] (G1) to node {$i_2$} (G3);
%  \draw[->] (G1) to node {$c$} (G2);
\end{tikzpicture}
}
